Combinatorial invariants of finite metric spaces and the Wasserstein arrangement

In 2010, Vershik proposed a new combinatorial invariant of metric spaces given by a class of polytopes that arise in the theory of optimal transport and are called ``Wasserstein polytopes'' or ``Kantorovich-Rubinstein polytopes'' in the literature. Answering a question posed by Vershik, we describe the stratification of the metric cone induced by the combinatorial type of these polytopes through a hyperplane arrangement. Moreover, we study its relationships with the stratification by combinatorial type of the injective hull (i.e., the tight span) and, in particular, with certain types of metrics arising in phylogenetic analysis. We also compute enumerative invariants in the case of metrics on up to six points.

==> figures/krw_rho1.tikz <==
\begin{tikzpicture}
	[x={(-0.964234cm, -0.208442cm)},
	y={(-0.265051cm, 0.758364cm)},
	z={(0.000029cm, 0.617605cm)},
	scale=10.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.250000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.126500000000000, -0.937500000000000, -0.324100000000000]
%% angle = 185.010000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.250000000000000
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.19612, 0.13074, 0.66667) at (0.19612, 0.13074, 0.66667);
\coordinate (-0.22880, 0.13074, 0.66667) at (-0.22880, 0.13074, 0.66667);
\coordinate (0.03269, -0.26149, 0.66667) at (0.03269, -0.26149, 0.66667);
\coordinate (0.29417, 0.47939, 0.44444) at (0.29417, 0.47939, 0.44444);
\coordinate (-0.09806, 0.35955, 0.33333) at (-0.09806, 0.35955, 0.33333);
\coordinate (0.55566, 0.08716, 0.44444) at (0.55566, 0.08716, 0.44444);
\coordinate (-0.35955, 0.04358, 0.22222) at (-0.35955, 0.04358, 0.22222);
\coordinate (0.29417, -0.22880, 0.33333) at (0.29417, -0.22880, 0.33333);
\coordinate (-0.09806, -0.34865, 0.22222) at (-0.09806, -0.34865, 0.22222);
\coordinate (0.16343, 0.39223, 0.00000) at (0.16343, 0.39223, 0.00000);
\coordinate (0.42492, 0.00000, 0.00000) at (0.42492, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.19612, 0.13074, 0.66667) -- (-0.22880, 0.13074, 0.66667);
\draw[edge,back] (0.19612, 0.13074, 0.66667) -- (0.03269, -0.26149, 0.66667);
\draw[edge,back] (0.19612, 0.13074, 0.66667) -- (0.29417, 0.47939, 0.44444);
\draw[edge,back] (0.19612, 0.13074, 0.66667) -- (0.55566, 0.08716, 0.44444);
\draw[edge,back] (-0.22880, 0.13074, 0.66667) -- (0.03269, -0.26149, 0.66667);
\draw[edge,back] (0.03269, -0.26149, 0.66667) -- (0.55566, 0.08716, 0.44444);
\draw[edge,back] (0.03269, -0.26149, 0.66667) -- (0.29417, -0.22880, 0.33333);
\draw[edge,back] (0.03269, -0.26149, 0.66667) -- (-0.09806, -0.34865, 0.22222);
\draw[edge,back] (0.55566, 0.08716, 0.44444) -- (0.29417, -0.22880, 0.33333);
\draw[edge,back] (0.29417, -0.22880, 0.33333) -- (-0.09806, -0.34865, 0.22222);
\draw[edge,back] (0.29417, -0.22880, 0.33333) -- (0.42492, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.29417, -0.22880, 0.33333)     {};
\node[vertex] at (0.19612, 0.13074, 0.66667)     {};
\node[vertex] at (0.03269, -0.26149, 0.66667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.42492, 0.00000, 0.00000) -- (0.55566, 0.08716, 0.44444) -- (0.29417, 0.47939, 0.44444) -- (0.16343, 0.39223, 0.00000) -- cycle {};
\fill[facet] (-0.09806, 0.35955, 0.33333) -- (-0.22880, 0.13074, 0.66667) -- (0.29417, 0.47939, 0.44444) -- cycle {};
\fill[facet] (-0.35955, 0.04358, 0.22222) -- (-0.22880, 0.13074, 0.66667) -- (-0.09806, 0.35955, 0.33333) -- cycle {};
\fill[facet] (0.16343, 0.39223, 0.00000) -- (-0.09806, 0.35955, 0.33333) -- (-0.35955, 0.04358, 0.22222) -- cycle {};
\fill[facet] (0.16343, 0.39223, 0.00000) -- (0.29417, 0.47939, 0.44444) -- (-0.09806, 0.35955, 0.33333) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (-0.09806, -0.34865, 0.22222) -- (0.42492, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (0.16343, 0.39223, 0.00000) -- (0.42492, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (-0.35955, 0.04358, 0.22222) -- (0.16343, 0.39223, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (-0.35955, 0.04358, 0.22222) -- (-0.09806, -0.34865, 0.22222) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.22880, 0.13074, 0.66667) -- (0.29417, 0.47939, 0.44444);
\draw[edge] (-0.22880, 0.13074, 0.66667) -- (-0.09806, 0.35955, 0.33333);
\draw[edge] (-0.22880, 0.13074, 0.66667) -- (-0.35955, 0.04358, 0.22222);
\draw[edge] (0.29417, 0.47939, 0.44444) -- (-0.09806, 0.35955, 0.33333);
\draw[edge] (0.29417, 0.47939, 0.44444) -- (0.55566, 0.08716, 0.44444);
\draw[edge] (0.29417, 0.47939, 0.44444) -- (0.16343, 0.39223, 0.00000);
\draw[edge] (-0.09806, 0.35955, 0.33333) -- (-0.35955, 0.04358, 0.22222);
\draw[edge] (-0.09806, 0.35955, 0.33333) -- (0.16343, 0.39223, 0.00000);
\draw[edge] (0.55566, 0.08716, 0.44444) -- (0.42492, 0.00000, 0.00000);
\draw[edge] (-0.35955, 0.04358, 0.22222) -- (-0.09806, -0.34865, 0.22222);
\draw[edge] (-0.35955, 0.04358, 0.22222) -- (0.16343, 0.39223, 0.00000);
\draw[edge] (-0.35955, 0.04358, 0.22222) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-0.09806, -0.34865, 0.22222) -- (0.42492, 0.00000, 0.00000);
\draw[edge] (-0.09806, -0.34865, 0.22222) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.16343, 0.39223, 0.00000) -- (0.42492, 0.00000, 0.00000);
\draw[edge] (0.16343, 0.39223, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.42492, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.22880, 0.13074, 0.66667)     {};
\node[vertex] at (0.29417, 0.47939, 0.44444)     {};
\node[vertex] at (-0.09806, 0.35955, 0.33333)     {};
\node[vertex] at (0.55566, 0.08716, 0.44444)     {};
\node[vertex] at (-0.35955, 0.04358, 0.22222)     {};
\node[vertex] at (-0.09806, -0.34865, 0.22222)     {};
\node[vertex] at (0.16343, 0.39223, 0.00000)     {};
\node[vertex] at (0.42492, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/krw_rho2.tikz <==
\begin{tikzpicture}%
	[x={(0.957905cm, 0.217955cm)},
	y={(-0.287086cm, 0.727313cm)},
	z={(0.000031cm, 0.650777cm)},
	scale=10.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.250000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.921100000000000, 0.135100000000000, 0.365100000000000]
%% angle = 43.7600000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.250000000000000
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.06489, 0.17342, 0.53452) at (0.06489, 0.17342, 0.53452);
\coordinate (-0.34607, 0.17342, 0.53452) at (-0.34607, 0.17342, 0.53452);
\coordinate (-0.04867, -0.13007, 0.53452) at (-0.04867, -0.13007, 0.53452);
\coordinate (0.19467, 0.52027, 0.35635) at (0.19467, 0.52027, 0.35635);
\coordinate (-0.12978, 0.31216, 0.21381) at (-0.12978, 0.31216, 0.21381);
\coordinate (0.35689, 0.13007, 0.40089) at (0.35689, 0.13007, 0.40089);
\coordinate (-0.29200, 0.04336, 0.13363) at (-0.29200, 0.04336, 0.13363);
\coordinate (0.19467, -0.13874, 0.32071) at (0.19467, -0.13874, 0.32071);
\coordinate (-0.12978, -0.34684, 0.17817) at (-0.12978, -0.34684, 0.17817);
\coordinate (0.11355, 0.30349, 0.00000) at (0.11355, 0.30349, 0.00000);
\coordinate (0.41096, 0.00000, 0.00000) at (0.41096, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.34607, 0.17342, 0.53452) -- (-0.12978, 0.31216, 0.21381);
\draw[edge,back] (0.19467, 0.52027, 0.35635) -- (-0.12978, 0.31216, 0.21381);
\draw[edge,back] (0.19467, 0.52027, 0.35635) -- (0.11355, 0.30349, 0.00000);
\draw[edge,back] (0.19467, 0.52027, 0.35635) -- (0.41096, 0.00000, 0.00000);
\draw[edge,back] (-0.12978, 0.31216, 0.21381) -- (-0.29200, 0.04336, 0.13363);
\draw[edge,back] (-0.12978, 0.31216, 0.21381) -- (0.11355, 0.30349, 0.00000);
\draw[edge,back] (-0.29200, 0.04336, 0.13363) -- (0.11355, 0.30349, 0.00000);
\draw[edge,back] (-0.29200, 0.04336, 0.13363) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back] (-0.12978, -0.34684, 0.17817) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back] (0.11355, 0.30349, 0.00000) -- (0.41096, 0.00000, 0.00000);
\draw[edge,back] (0.11355, 0.30349, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge,back] (0.41096, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.12978, 0.31216, 0.21381)     {};
\node[vertex] at (0.11355, 0.30349, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.19467, 0.52027, 0.35635) -- (0.06489, 0.17342, 0.53452) -- (-0.34607, 0.17342, 0.53452) -- cycle {};
\fill[facet] (0.35689, 0.13007, 0.40089) -- (0.06489, 0.17342, 0.53452) -- (0.19467, 0.52027, 0.35635) -- cycle {};
\fill[facet] (0.35689, 0.13007, 0.40089) -- (0.06489, 0.17342, 0.53452) -- (-0.04867, -0.13007, 0.53452) -- cycle {};
\fill[facet] (-0.04867, -0.13007, 0.53452) -- (0.06489, 0.17342, 0.53452) -- (-0.34607, 0.17342, 0.53452) -- cycle {};
\fill[facet] (0.19467, -0.13874, 0.32071) -- (-0.04867, -0.13007, 0.53452) -- (0.35689, 0.13007, 0.40089) -- cycle {};
\fill[facet] (-0.12978, -0.34684, 0.17817) -- (-0.34607, 0.17342, 0.53452) -- (-0.29200, 0.04336, 0.13363) -- cycle {};
\fill[facet] (-0.12978, -0.34684, 0.17817) -- (-0.04867, -0.13007, 0.53452) -- (0.19467, -0.13874, 0.32071) -- cycle {};
\fill[facet] (-0.12978, -0.34684, 0.17817) -- (-0.34607, 0.17342, 0.53452) -- (-0.04867, -0.13007, 0.53452) -- cycle {};
\fill[facet] (0.41096, 0.00000, 0.00000) -- (0.19467, -0.13874, 0.32071) -- (-0.12978, -0.34684, 0.17817) -- cycle {};
\fill[facet] (0.41096, 0.00000, 0.00000) -- (0.35689, 0.13007, 0.40089) -- (0.19467, -0.13874, 0.32071) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.06489, 0.17342, 0.53452) -- (-0.34607, 0.17342, 0.53452);
\draw[edge] (0.06489, 0.17342, 0.53452) -- (-0.04867, -0.13007, 0.53452);
\draw[edge] (0.06489, 0.17342, 0.53452) -- (0.19467, 0.52027, 0.35635);
\draw[edge] (0.06489, 0.17342, 0.53452) -- (0.35689, 0.13007, 0.40089);
\draw[edge] (-0.34607, 0.17342, 0.53452) -- (-0.04867, -0.13007, 0.53452);
\draw[edge] (-0.34607, 0.17342, 0.53452) -- (0.19467, 0.52027, 0.35635);
\draw[edge] (-0.34607, 0.17342, 0.53452) -- (-0.29200, 0.04336, 0.13363);
\draw[edge] (-0.34607, 0.17342, 0.53452) -- (-0.12978, -0.34684, 0.17817);
\draw[edge] (-0.04867, -0.13007, 0.53452) -- (0.35689, 0.13007, 0.40089);
\draw[edge] (-0.04867, -0.13007, 0.53452) -- (0.19467, -0.13874, 0.32071);
\draw[edge] (-0.04867, -0.13007, 0.53452) -- (-0.12978, -0.34684, 0.17817);
\draw[edge] (0.19467, 0.52027, 0.35635) -- (0.35689, 0.13007, 0.40089);
\draw[edge] (0.35689, 0.13007, 0.40089) -- (0.19467, -0.13874, 0.32071);
\draw[edge] (0.35689, 0.13007, 0.40089) -- (0.41096, 0.00000, 0.00000);
\draw[edge] (-0.29200, 0.04336, 0.13363) -- (-0.12978, -0.34684, 0.17817);
\draw[edge] (0.19467, -0.13874, 0.32071) -- (-0.12978, -0.34684, 0.17817);
\draw[edge] (0.19467, -0.13874, 0.32071) -- (0.41096, 0.00000, 0.00000);
\draw[edge] (-0.12978, -0.34684, 0.17817) -- (0.41096, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.06489, 0.17342, 0.53452)     {};
\node[vertex] at (-0.34607, 0.17342, 0.53452)     {};
\node[vertex] at (-0.04867, -0.13007, 0.53452)     {};
\node[vertex] at (0.19467, 0.52027, 0.35635)     {};
\node[vertex] at (0.35689, 0.13007, 0.40089)     {};
\node[vertex] at (-0.29200, 0.04336, 0.13363)     {};
\node[vertex] at (0.19467, -0.13874, 0.32071)     {};
\node[vertex] at (-0.12978, -0.34684, 0.17817)     {};
\node[vertex] at (0.41096, 0.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}
